Clifford algebra and the projective model of homogeneous metric spaces: Foundations

This paper is to serve as a key to the projective (homogeneous) model developed by Charles Gunn (arXiv:1101.4542 [math.MG]). The goal is to explain the underlying concepts in a simple language and give plenty of examples. It is targeted to physicists and engineers and the emphasis is on explanation rather than rigorous proof. The projective model is based on projective geometry and Clifford algebra. It supplements and enhances vector and matrix algebras. It also subsumes complex numbers and quaternions. Projective geometry augmented with Clifford algebra provides a unified algebraic framework for describing points, lines, planes, etc, and their transformations, such as rotations, reflections, projections, and translations. The model is relevant not only to Euclidean space but to a variety of homogeneous metric spaces.

==> g-1.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-1_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 232.690945 l
 -232.440945 232.690945 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-228.558135,171.652623)(0.000000,-1.000000){$P$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-143.199867,200.105379)(0.000000,-0.778480){$Q$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-186.934374,185.226744)(-0.333333,-1.000000){$\textbf{v}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-73.123350,128.321232)(-0.333333,-1.000000){$\textbf{v}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-29.388843,143.199867)(0.000000,-0.750000){$(3,1)$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-10.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-10_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-13.821963,86.315200)(-0.500000,0.265667){$Q_i^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-105.679612,33.186375)(-0.500000,-0.734333){$P_i^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-85.358268,113.811024)(-0.500000,-0.360142){$K_0$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-11.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-11_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -665.374016 m
 0.000000 -665.374016 l
 0.000000 788.964567 l
 -119.055118 788.964567 l
 -119.055118 -665.374016 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-14.960073,97.127247)(-0.500000,0.179999){$R_i$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-106.817722,26.926769)(-0.500000,-0.820001){$S_i$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-12.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-12_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -53.814521 m
 0.000000 -53.814521 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -53.814521 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-88.513145,36.299573)(-1.000000,0.265667){$R_i^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-24.001289,68.625401)(-0.250000,0.265667){$S_i^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-85.358268,113.811024)(-0.500000,-0.360142){$K_0$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-13.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-13_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -10.798736 m
 0.000000 -10.798736 l
 0.000000 243.239681 l
 -232.440945 243.239681 l
 -232.440945 -10.798736 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-39.560311,166.055671)(-0.500000,-0.750000){0.894427 0.447214 -0.447214 0.894427}{$(1,-2)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-47.808339,182.551727)(-0.500000,0.250000){0.894427 0.447214 -0.447214 0.894427}{$(0.5,-1)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-185.504259,50.760871)(-0.500000,-0.750000){0.894427 0.447214 -0.447214 0.894427}{$(-0.5,1)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-193.752287,67.256927)(-0.500000,0.250000){0.894427 0.447214 -0.447214 0.894427}{$(-1,2)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-174.123157,27.998667)(-0.500000,-0.750000){0.894427 0.447214 -0.447214 0.894427}{$(-0.25,0.5)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-59.189441,205.313932)(-0.500000,0.250000){0.894427 0.447214 -0.447214 0.894427}{$(0.25,-0.5)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-59.526171,8.433426)(0.000000,-0.250000){$\Id(K_0)$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-14.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-14_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -10.798736 m
 0.000000 -10.798736 l
 0.000000 243.239681 l
 -232.440945 243.239681 l
 -232.440945 -10.798736 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-85.503543,59.750787)(0.000000,-0.250000){$(1,-2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-99.729921,88.203543)(0.000000,-0.250000){$(0.5,-1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-133.582677,145.109055)(-1.000000,-0.250000){$(-0.5,1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.809055,173.561811)(-1.000000,-0.250000){$(-1,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-126.469488,130.882677)(-1.000000,-0.250000){$(-0.25,0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-106.843110,102.429921)(0.000000,-0.250000){$(0.25,-0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-59.526171,8.433426)(0.000000,-0.110142){$K_0$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-15.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-15_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -75.798943 m
 0.000000 -75.798943 l
 0.000000 207.452486 l
 -119.055118 207.452486 l
 -119.055118 -75.798943 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-108.870206,43.693015)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-16.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-16_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -97.846187 m
 0.000000 -97.846187 l
 0.000000 185.405242 l
 -119.055118 185.405242 l
 -119.055118 -97.846187 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-27.892243,70.685670)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-17.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-17_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -60.050911 m
 0.000000 -60.050911 l
 0.000000 223.200518 l
 -119.055118 223.200518 l
 -119.055118 -60.050911 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-108.870206,43.693015)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-18.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-18_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -113.101179 m
 0.000000 -113.101179 l
 0.000000 232.156298 l
 -119.055118 232.156298 l
 -119.055118 -113.101179 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-108.870206,43.693015)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-19.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-19_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 588.376770 l
 -119.055118 588.376770 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-43.185993,99.262832)(0.000000,-0.820001){$L_i$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-2.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-2_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 232.690945 l
 -232.440945 232.690945 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-167.796332,153.987229)(-0.500000,0.250000){$L=Q^*=J(Q)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.018243,100.520733)(-1.000000,-0.750000){$P=K^*=J(K)$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-20.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-20_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -27.011811 m
 0.000000 -27.011811 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -27.011811 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-78.245771,24.406638)(-1.000000,0.265667){$L_i^*$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-21.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-21_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -1492.280882 m
 0.000000 -1492.280882 l
 0.000000 157.162772 l
 -119.055118 157.162772 l
 -119.055118 -1492.280882 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-22.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-22_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-23.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-23_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 232.690945 l
 -232.440945 232.690945 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-31.133620,94.786942)(-0.666667,-1.000000){$L$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-145.109055,138.324803)(-0.500000,0.000000){$P$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-102.429921,124.098425)(-0.500000,0.221520){$Q$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-24.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-24_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -99.164008 m
 0.000000 -99.164008 l
 0.000000 331.604953 l
 -232.440945 331.604953 l
 -232.440945 -99.164008 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.809055,31.298031)(-1.000000,-0.500000){$L^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-48.078409,171.976506)(0.000000,-0.833333){$P^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-197.717379,180.584855)(-1.000000,-0.457461){$Q^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-97.623621,182.292485)(-1.000000,-0.333333){$R^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-145.109055,138.324803)(-0.500000,0.000000){$P^I$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-101.349921,124.368425)(-0.318182,0.180910){$Q^I$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-25.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-25_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -25.737263 m
 0.000000 -25.737263 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -25.737263 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-26.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-26_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-86.294355,90.112732)(0.000000,0.000000){$K$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-27.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-27_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -25.737263 m
 0.000000 -25.737263 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -25.737263 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-28.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-28_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-86.294355,90.112732)(0.000000,0.000000){$K$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-29.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-29_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 138.831699 l
 -119.055118 138.831699 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-3.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-3_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 254.578263 l
 -232.440945 254.578263 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.203600,154.693797)(0.000000,-0.250000){$K=P^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.018243,29.388843)(-1.000000,-0.790794){$Q=L^*$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-30.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-30_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-31.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-31_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 123.555606 l
 -119.055118 123.555606 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-32.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-32_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -3.642400 m
 0.000000 -3.642400 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -3.642400 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-33.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-33_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -92.845491 m
 0.000000 -92.845491 l
 0.000000 211.900609 l
 -119.055118 211.900609 l
 -119.055118 -92.845491 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-34.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-34_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-35.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-35_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -92.845491 m
 0.000000 -92.845491 l
 0.000000 211.900609 l
 -119.055118 211.900609 l
 -119.055118 -92.845491 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-36.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-36_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.175450)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-37.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-37_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:q}%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -113.101179 m
 0.000000 -113.101179 l
 0.000000 232.156298 l
 -119.055118 232.156298 l
 -119.055118 -113.101179 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\special{pdf:Q}%
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-38.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-38_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.128080,29.466637)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-39.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-39_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:q}%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -113.101179 m
 0.000000 -113.101179 l
 0.000000 232.156298 l
 -119.055118 232.156298 l
 -119.055118 -113.101179 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\special{pdf:Q}%
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-4.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-4_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 254.578263 l
 -232.440945 254.578263 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-193.935172,154.746225)(-0.333333,-0.000000){$L$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-143.199867,100.520733)(0.000000,-1.000000){$P$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.203600,154.693797)(0.000000,-0.028833){$K^I=I(K)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.018243,29.388843)(-1.000000,-0.778833){$Q^I=I(Q)$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-40.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-40_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -0.250000 m
 0.000000 -0.250000 l
 0.000000 119.305118 l
 -119.055118 119.305118 l
 -119.055118 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.128080,29.466637)(-0.333333,-1.000000){$L$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%


==> g-5.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-5_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 254.578263 l
 -232.440945 254.578263 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-192.879798,154.093969)(0.000000,0.000000){$L^I$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.018243,100.520733)(-1.000000,-1.000000){$P^I$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.203600,154.693797)(0.000000,-0.250000){$K$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-147.018243,29.388843)(-1.000000,-0.778480){$Q$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-6.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-6_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 254.578263 l
 -232.440945 254.578263 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-143.199867,100.520733)(0.000000,-1.000000){$P^I$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.203600,154.693797)(0.000000,-0.250000){$P^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-89.844094,128.037402)(0.000000,-0.281250){central point}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-7.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-7_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -11.588583 m
 0.000000 -11.588583 l
 0.000000 232.690945 l
 -232.440945 232.690945 l
 -232.440945 -11.588583 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,229.298983)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-78.702752,164.778781)(-0.500000,0.250000){0.748997 0.662574 -0.662574 0.748997}{$(2.3,-2.6)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-188.242278,182.658984)(-0.500000,-0.750000){0.447214 -0.894427 0.894427 0.447214}{$(0.8,0.4)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-56.470648,123.490182)(-0.497175,0.250000){0.979457 0.201653 -0.201653 0.979457}{$(-0.7,3.4)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-147.809055,193.478740)(-0.500000,-0.750000){-0.000000 -1.000000 1.000000 -0.000000}{$(1,0)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-54.060236,99.729921)(-0.500000,-0.750000){$(0,2)^*$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-143.199867,100.520733)(0.000000,-1.000000){$P$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-8.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-8_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 233.312598, 233.312598)%
\special{pdf:\ASYraw{
 -232.440945 0.000000 m
 0.000000 0.000000 l
 0.000000 232.440945 l
 -232.440945 232.440945 l
 -232.440945 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -232.440945 -0.250000 m
 0.000000 -0.250000 l
 0.000000 254.578263 l
 -232.440945 254.578263 l
 -232.440945 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.651280,113.956299)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-119.356299,228.986473)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-48.514961,42.679134)(0.000000,-0.250000){$(2.3,-2.6)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-91.194094,128.037402)(0.000000,-0.250000){$(0.8,0.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-139.273228,213.395669)(-1.000000,-0.250000){$(-0.7,3.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.112732,114.747111)(-1.000000,-0.750000){$(1,0)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-119.356299,173.561811)(-1.000000,-0.250000){$(0,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-104.203600,154.693797)(0.000000,-0.250000){$P^*$}
\end{picture}%
\kern -233.312598pt%
\special{pdf:Q}%


==> g-9.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-9_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 119.501575, 119.501575)%
\special{pdf:\ASYraw{
 -119.055118 0.000000 m
 0.000000 0.000000 l
 0.000000 119.055118 l
 -119.055118 119.055118 l
 -119.055118 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -119.055118 -667.641732 m
 0.000000 -667.641732 l
 0.000000 786.696850 l
 -119.055118 786.696850 l
 -119.055118 -667.641732 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,57.050787)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-62.450787,115.487960)(-1.000000,-0.188888){1.000000 0.000000 0.000000 1.000000}{$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-13.821963,94.851026)(-0.500000,0.179999){$P_i$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{12.000000}{14.400000}\selectfont
\ASYalign(-105.679612,24.650548)(-0.500000,-0.778483){$Q_i$}
\end{picture}%
\kern -119.501575pt%
\special{pdf:Q}%

